Immersing complete digraphs

We consider the problem of immersing the complete digraph on t vertices in a simple digraph. For Eulerian digraphs, we show that such an immersion always exists whenever minimum degree is at least t(t-1), and for t at most 4 minimum degree at least t-1 suffices. On the other hand, we show that there exist non-Eulerian digraphs with all vertices of arbitrarily high in- and outdegree which do not contain an immersion of the complete digraph on 3 vertices. As a side result, we obtain a construction of digraphs with large outdegree in which all cycles have odd length, simplifying a former construction of such graphs by Thomassen.

==> tikz_K2square.tex <==
  \begin{scope}
    \drawarc (-1,0) .. controls (-0.5,0.2) and (0.5,0.2) .. (1,0);
    \drawarc (-1,0) .. controls (-0.5,0.5) and (0.5,0.5) .. (1,0);
    \drawarc (1,0) .. controls (0.5,-0.2) and (-0.5,-0.2) .. (-1,0);
    \drawarc (1,0) .. controls (0.5,-0.5) and (-0.5,-0.5) .. (-1,0);

    \drawvertex{(-1,0)};
    \drawvertex{(1,0)};
  \end{scope}


==> tikz_badgraphK5.tex <==
  \path (0,0.5) coordinate (vX);
  \path (-2.5,2) coordinate (vA1);
  \path (-1,1) coordinate (vB1);
  \path (-2.5,-2) coordinate (vC1);
  \path (-1,-1) coordinate (vD1);
  \path (2.5,2) coordinate (vA2);
  \path (1,1) coordinate (vB2);
  \path (2.5,-2) coordinate (vC2);
  \path (1,-1) coordinate (vD2);

  \begin{scope}
    \drawdigon (vA1)--(vB1);
    \drawdigon (vB1)--(vD1);
    \drawdigon (vD1)--(vC1);
    \drawdigon (vC1)--(vA1);
    \drawarc (vC1)--(vB1);
    \drawarc (vD1)--(vA1);

    \drawdigon (vA2)--(vB2);
    \drawdigon (vB2)--(vD2);
    \drawdigon (vD2)--(vC2);
    \drawdigon (vC2)--(vA2);
    \drawarc (vC2)--(vB2);
    \drawarc (vD2)--(vA2);

    \drawarc (vB1)--(vX);
    \drawarc (vX)--(vD1);
    \drawarc (vB2)--(vX);
    \drawarc (vX)--(vD2);
    \drawarc (vB1)--(vD2);
    \drawarc (vB2)--(vD1);

    \drawarc (vA1)--(vB2);
    \drawarc (vA2)--(vB1);
    \drawdigon (vA1)--(vA2);
    \drawarc (vD1)--(vC2);
    \drawarc (vD2)--(vC1);
    \drawdigon (vC1)--(vC2);

    \drawvertex{(vA1)};
    \drawvertex{(vB1)};
    \drawvertex{(vC1)};
    \drawvertex{(vD1)};
    \drawvertex{(vA2)};
    \drawvertex{(vB2)};
    \drawvertex{(vC2)};
    \drawvertex{(vD2)};
    \drawvertex{(vX)};

    \draw (vX)++(0,0.2) node {$v_0$};
    \draw (vB1)++(-0.25,-0.05) node {$u_1$};
    \draw (vB2)++(0.3,-0.05) node {$u_2$};
    \draw (vD1)++(-0.26,0.05) node {$w_1$};
    \draw (vD2)++(0.3,0.05) node {$w_2$};
    \draw (vA1)++(-0.25,-0.05) node {$x_1$};
    \draw (vA2)++(0.28,-0.05) node {$x_2$};
    \draw (vC1)++(-0.25,0.05) node {$y_1$};
    \draw (vC2)++(0.28,0.05) node {$y_2$};
  \end{scope}


==> tikz_noK3tree.tex <==
\newcommand{\drawtree}[5] % parameters: tree height, root node x and y, level height, tree width
{
  \ifthenelse{\equal{#1}{0}}
  {
    \drawvertex{(#2,#3)};
  }
  {
    \ifthenelse{\equal{#1}{1}}{
      \drawarc (#2,#3)--(#2,#3-#4);
      \drawvertex{(#2,#3-#4)};
      \drawvertex{(#2,#3)};
    }
    {
      \ifthenelse{\equal{#1}{2}}{
        \drawtreetwo{#2}{#3}{#4}{#5}
      }
      {
        \ifthenelse{\equal{#1}{3}}{
          \drawtreethree{#2}{#3}{#4}{#5}
        }
        {
          \ifthenelse{\equal{#1}{4}}{
            \drawtreefour{#2}{#3}{#4}{#5}
          }
          {
            \ifthenelse{\equal{#1}{5}}{
              \drawtreefive{#2}{#3}{#4}{#5}
            }
            {
              \draw (#2,#3) node {tree of height $>5$ not implemented};
            }
          }
        }
      }
    }
  }
}

\newcommand{\drawtreetwo}[4] % parameters: root node x and y, level height, tree width
{
  \foreach \ii in {1,...,2}
  {
    \pgfmathparse{#4/2}
    \let\ww\pgfmathresult
    \pgfmathparse{(\ii-3/2)*\ww}
    \let\dxx\pgfmathresult
    \drawarc (#1,#2)--(#1+\dxx,#2-#3);
    \drawtree{1}{#1+\dxx}{#2-#3}{#3}{\ww}
  }
  \drawvertex{(#1,#2)};
}

\newcommand{\drawtreethree}[4] % parameters: root node x and y, level height, tree width
{
  \foreach \iii in {1,...,3}
  {
    \pgfmathparse{#4/3}
    \let\www\pgfmathresult
    \pgfmathparse{(\iii-2)*\www}
    \let\dxxx\pgfmathresult
    \drawarc (#1,#2)--(#1+\dxxx,#2-#3);
    \drawtreetwo{#1+\dxxx}{#2-#3}{#3}{\www}
  }
  \drawvertex{(#1,#2)};
}

\newcommand{\drawtreefour}[4] % parameters: root node x and y, level height, tree width
{
  \foreach \iiii in {1,...,4}
  {
    \pgfmathparse{#4/4}
    \let\wwww\pgfmathresult
    \pgfmathparse{(\iiii-5/2)*\wwww}
    \let\dxxxx\pgfmathresult
    \drawarc (#1,#2)--(#1+\dxxxx,#2-#3);
    \drawtreethree{#1+\dxxxx}{#2-#3}{#3}{\wwww}
  }
  \drawvertex{(#1,#2)};
}

\newcommand{\drawtreefive}[4] % parameters: root node x and y, level height, tree width
{
  \foreach \iiiii in {1,...,5}
  {
    \pgfmathparse{#4/5}
    \let\wwwww\pgfmathresult
    \pgfmathparse{(\iiiii-3)*\wwwww}
    \let\dxxxxx\pgfmathresult
    \drawarc (#1,#2)--(#1+\dxxxxx,#2-#3);
    \drawtreefour{#1+\dxxxxx}{#2-#3}{#3}{\wwwww}
  }
  \drawvertex{(#1,#2)};
}


